Systematic Assessment of Factual Knowledge in Large Language Models

Previous studies have relied on existing question-answering benchmarks to evaluate the knowledge stored in large language models (LLMs). However, this approach has limitations regarding factual knowledge coverage, as it mostly focuses on generic domains which may overlap with the pretraining data. This paper proposes a framework to systematically assess the factual knowledge of LLMs by leveraging knowledge graphs (KGs). Our framework automatically generates a set of questions and expected answers from the facts stored in a given KG, and then evaluates the accuracy of LLMs in answering these questions. We systematically evaluate the state-of-the-art LLMs with KGs in generic and specific domains. The experiment shows that ChatGPT is consistently the top performer across all domains. We also find that LLMs performance depends on the instruction finetuning, domain and question complexity and is prone to adversarial context.

==> appendix/fig-context-prompt-tfq.tex <==
  \pgfplotstableread[row sep=\\,col sep=&]{
    method & none & relevant & irrelevant & antifactual \\
ChatGPT & 65.06 & 98.54 & 52.65 & 51 \\
LLaMA & 1.11 & 16.21 & 12.12 & 14.93 \\
Alpaca & 60.99 & 92.61 & 59.9 & 61.23 \\
Vicuna & 51.51 & 67.41 & 52.84 & 56.45 \\
T5 & 23.85 & 3.28 & 2.63 & 3.56 \\
% Flan-T5-large & 53.8 & 98.99 & 61.03 & 52.37 \\
Flan-T5 & 31.82 & 99.04 & 27.29 & 50.28 \\
Flan-A & 54.82 & 99.55 & 52.3 & 50.53 \\
Flan-V & 52.92 & 98.96 & 44.56 & 50.4 \\
    }\tfqtemp

  \pgfplotstableread[row sep=\\,col sep=&]{
    method & none & relevant & irrelevant & antifactual \\
ChatGPT & 67.23 & 98.57 & 60.93 & 51.35 \\
LLaMA & 1.1 & 17.52 & 13.25 & 16.41 \\
Alpaca & 53.66 & 88.65 & 55.49 & 56.56 \\
Vicuna & 50.57 & 67.19 & 52.68 & 56.67\\
T5 & 6.76 & 3.21 & 3.47 & 3.99\\
% Flan-T5-large & 63.13 & 98.58 & 60.77 & 50.62\\
Flan-T5 & 26.15 & 98.47 & 21.96 & 50.18\\
Flan-A & 53.06 & 99.23 & 54.34 & 50.39 \\
Flan-V & 49.91 & 98.04 & 34.64 & 50.15 \\
    }\tfqllm

  \pgfplotstableread[row sep=\\,col sep=&]{
    method & none & relevant & irrelevant & antifactual \\
ChatGPT & 47.25 & 96.8 & 11.4 & 27.77 \\
LLaMA & 7.2 & 10.2 & 5.1 & 5.1 \\
Alpaca & 41.95 & 93.83 & 39.22 & 43.32 \\
Vicuna & 15.17 & 37.91 & 11.67 & 10.8 \\
T5 & 5.77 & 21.97 & 5.16 & 7.96 \\
% Flan-T5-large & 48.3 & 88.98 & 48.39 & 47.74\\
Flan-T5 & 51.59 & 95.79 & 50.98 & 58.03\\
Flan-A & 46.59 & 97.71 & 46.53 & 41.68\\
Flan-V & 46.8 & 97.29 & 46.49 & 54.61\\
    }\mcqtemp

  \pgfplotstableread[row sep=\\,col sep=&]{
    method & none & relevant & irrelevant & antifactual \\
ChatGPT & 53.2 & 94.58 & 14.96 & 35.09 \\
LLaMA & 0.76 & 11.38 & 4.23 & 7.05 \\
Alpaca & 40.5 & 92.08 & 39.6 & 48.05 \\
Vicuna & 18.09 & 56.62 & 24.38 & 19.01 \\
T5 & 3.96 & 20.34 & 2.82 & 6.64 \\
% Flan-T5-large & 46.6 & 90.01 & 47.23 & 44.45 \\
Flan-T5 & 50.72 & 91.7 & 51.65 & 57.83 \\
Flan-A & 47.58 & 97 & 48.77 & 39.71 \\
Flan-V & 46.76 & 95.82 & 46.18 & 53.64 \\
    }\mcqllm

  \pgfplotstableread[row sep=\\,col sep=&]{
    method & none & relevant & irrelevant & antifactual \\
ChatGPT & 46.36 & 98.14 & 3.59 & 26.04\\
% LLaMA & 0.27 & 15.58 & 3.53 & 7.25\\
Alpaca & 41.68 & 97.99 & 41.41 & 27.03\\
Vicuna & 33.53 & 61.77 & 23.26 & 10.48\\
T5 & 8.23 & 21.59 & 6.3 & 8.67\\
% Flan-T5-large & 50.42 & 98.7 & 49.04 & 30.77\\
Flan-T5 & 51.66 & 98.93 & 50.6 & 49.96\\
Flan-A & 48.59 & 98.9 & 47.05 & 34.1\\
Flan-V & 48.67 & 98.9 & 42.37 & 26.61\\
    }\mcqqa

  \pgfplotstableread[row sep=\\,col sep=&]{
    method & none & relevant & irrelevant & antifactual \\
ChatGPT & 2.22 & 86.22 & 1.33 & 1.74 \\
LLaMA & 2.92 & 23.12 & 1.02 & 0.64 \\
Alpaca & 7.3 & 93.19 & 6.86 & 2.57 \\
Vicuna & 3.34 & 61.91 & 1.79 & 1.76 \\
T5 & 1.63 & 17.89 & 2.4 & 2.43 \\
% Flan-T5-large & 0.27 & 95.99 & 0.4 & 0.76 \\
Flan-T5 & 11.57 & 95.5 & 6.69 & 1.45 \\
Flan-A & 9.47 & 95.77 & 8.07 & 1.75 \\
Flan-V & 2.74 & 50.02 & 3.03 & 1.24 \\
    }\clozetemp

  \pgfplotstableread[row sep=\\,col sep=&]{
    method & none & relevant & irrelevant & antifactual \\
ChatGPT & 1.21 & 75.63 & 1.16 & 2.18 \\
LLaMA & 3.07 & 29.92 & 1.53 & 1.29 \\
Alpaca & 6.01 & 75.37 & 5.94 & 2.38 \\
Vicuna & 4.77 & 67.06 & 3.75 & 1.84 \\
T5 & 1.69 & 18.85 & 2.27 & 2.6 \\
% Flan-T5-large & 0.27 & 73.41 & 0.65 & 1\\
Flan-T5 & 11.42 & 73.74 & 7.1 & 1.38 \\
Flan-A & 8.06 & 79.13 & 7.3 & 1.8 \\
Flan-V & 2.89 & 61.43 & 2.58 & 1.82 \\
    }\clozellm

  \pgfplotstableread[row sep=\\,col sep=&]{
    method & none & relevant & irrelevant & antifactual \\
ChatGPT & 3.63 & 97.89 & 2.7 & 2.67 \\
LLaMA & 0.15 & 13.59 & 0.2 & 0.27 \\
Alpaca & 8.39 & 97.73 & 8.7 & 2.68 \\
Vicuna & 5.9 & 83.94 & 4.73 & 2.26 \\
T5 & 1.33 & 12.99 & 1.67 & 1.78 \\
% Flan-T5-large & 8.92 & 98.76 & 4.52 & 0.74 \\
Flan-T5 & 9.99 & 98.26 & 7.97 & 0.73 \\
Flan-A & 10.93 & 97.15 & 7.81 & 1.87 \\
Flan-V & 10.83 & 98.21 & 8.2 & 0.89 \\
    }\saqllm
    
\begin{figure*}[t]
\vspace{-2mm}
\centering 
 \hspace{-4mm}
  \begin{tikzpicture}[thick,scale=0.66, every node/.style={scale=0.66}]
  \tikzstyle{every node}=[font={\fontsize{12pt}{5}}]

      \begin{axis}[ 
            ybar, axis on top,
            title style={at={(0.5,0.96)},anchor=north,yshift=-0.1},
            title={TFQ-Template},
            height=6cm, 
            width=12cm,
            bar width=0.17cm,
            ymajorgrids, tick align=inside,
            major grid style=dashed,
            % major grid style={draw=white},
            enlarge y limits={value=.1,upper},
            ymin=0, ymax=100,
            % axis x line*=bottom,
            % axis y line*=right,
            % y axis line style={opacity=0},
            % tickwidth=0pt,
            x tick style={draw=none},
            enlarge x limits=0.1,
            legend style={
                at={(0.5,-0.2)},
                anchor=north, 
                legend columns=-1,
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            ylabel={F1},
            ylabel near ticks,
            symbolic x coords={ChatGPT, LLaMA, Alpaca, Vicuna, T5, Flan-T5, Flan-A, Flan-V},
           xtick=data,
           ticklabel style={font=\small},         
           % xticklabel style={rotate=60, anchor=north east}
           ]
        %   label style={font=\small},
            % tick label style={font=\scriptsize},
        %   point meta=explicit symbolic,
        %   nodes near coords={
        %     \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
        %   }
        ]
        \addplot[fill=blue!60] table[x=method,y=none]{\tfqtemp};
        \addplot[fill=green!60] table[x=method,y=relevant]{\tfqtemp};
        \addplot[fill=cyan!60] table[x=method,y=irrelevant]{\tfqtemp};
        \addplot[fill=red!60] table[x=method,y=antifactual]{\tfqtemp};
        % \legend{First Fix,Second Fix,Third Fix}
      \end{axis}
      \end{tikzpicture}
      \hspace{-30mm}
  \begin{tikzpicture}[thick,scale=0.66, every node/.style={scale=0.66}]
  \tikzstyle{every node}=[font={\fontsize{12pt}{5}}]
      \begin{axis}[
            ybar, axis on top,
            title style={at={(0.5,0.96)},anchor=north,yshift=-0.1},
            title={TFQ-GPT3.5},
            height=6cm, 
            width=12cm,
            bar width=0.17cm,
            ymajorgrids, tick align=inside,
            major grid style=dashed,
            % major grid style={draw=white},
            enlarge y limits={value=.1,upper},
            ymin=0, ymax=100,
            % axis x line*=bottom,
            % axis y line*=right,
            % y axis line style={opacity=0},
            % tickwidth=0pt,
            x tick style={draw=none},
            enlarge x limits=0.1,
            legend style={
                at={(-0.05, 1.17)},
                anchor=north,
                legend columns=-1,
                /tikz/every even column/.append style={column sep=0.5cm}
            },
            symbolic x coords={ChatGPT, LLaMA, Alpaca, Vicuna, T5, Flan-T5, Flan-A, Flan-V},
           xtick=data,
           ticklabel style={font=\small},         
           % xticklabel style={rotate=60, anchor=north east}
           ]
        %   label style={font=\small},
        %     tick label style={font=\scriptsize},
        %   point meta=explicit symbolic,
        %   nodes near coords={
        %     \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
        %   }
        ]
        \addplot[fill=blue!60] table[x=method,y=none]{\mcqqa};
        \addplot[fill=green!60] table[x=method,y=relevant]{\tfqllm};
        \addplot[fill=cyan!60] table[x=method,y=irrelevant]{\tfqllm};
        \addplot[fill=red!60] table[x=method,y=antifactual]{\tfqllm};
        \legend{none, relevance, irrelevance, antifactual}
      \end{axis}
      \end{tikzpicture}
  % \vspace{10mm}
  \begin{tikzpicture}[thick,scale=0.66, every node/.style={scale=0.66}]
  \hspace{-2.7mm}
  \tikzstyle{every node}=[font={\fontsize{12pt}{5}}]

  \begin{axis}[ 
        ybar, axis on top,
        title style={at={(0.5,0.96)},anchor=north,yshift=-0.1},
        title={MCQ-FiB-Template},
        height=6cm, 
        width=12cm,
        bar width=0.17cm,
        ymajorgrids, tick align=inside,
        major grid style=dashed,
        % major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=100,
        % axis x line*=bottom,
        % axis y line*=right,
        % y axis line style={opacity=0},
        % tickwidth=0pt,
        x tick style={draw=none},
        enlarge x limits=0.1,
        legend style={
            at={(0.5,-0.2)},
            anchor=north, 
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={F1},
        ylabel near ticks,
        symbolic x coords={ChatGPT, LLaMA, Alpaca, Vicuna, T5, Flan-T5, Flan-A, Flan-V},
       xtick=data,
       ticklabel style={font=\small},         
       % xticklabel style={rotate=60, anchor=north east}
       ]
    %   label style={font=\small},
        % tick label style={font=\scriptsize},
    %   point meta=explicit symbolic,
    %   nodes near coords={
    %     \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
    %   }
    ]
    \addplot[fill=blue!60] table[x=method,y=none]{\mcqtemp};
    \addplot[fill=green!60] table[x=method,y=relevant]{\mcqtemp};
    \addplot[fill=cyan!60] table[x=method,y=irrelevant]{\mcqtemp};
    \addplot[fill=red!60] table[x=method,y=antifactual]{\mcqtemp};
    % \legend{First Fix,Second Fix,Third Fix}
  \end{axis}
  \end{tikzpicture}
  \hspace{-2mm}
\begin{tikzpicture}[thick,scale=0.66, every node/.style={scale=0.66}]
  \tikzstyle{every node}=[font={\fontsize{12pt}{5}}]

  \begin{axis}[ 
        ybar, axis on top,
        title style={at={(0.5,0.96)},anchor=north,yshift=-0.1},
        title={MCQ-GPT3.5-Template},
        height=6cm, 
        width=12cm,
        bar width=0.17cm,
        ymajorgrids, tick align=inside,
        major grid style=dashed,
        % major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=100,
        % axis x line*=bottom,
        % axis y line*=right,
        % y axis line style={opacity=0},
        % tickwidth=0pt,
        x tick style={draw=none},
        enlarge x limits=0.1,
        legend style={
            at={(0.5,-0.2)},
            anchor=north, 
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        % ylabel={F1},
        % ylabel near ticks,
        symbolic x coords={ChatGPT, LLaMA, Alpaca, Vicuna, T5, Flan-T5, Flan-A, Flan-V},
       xtick=data,
       ticklabel style={font=\small},         
       % xticklabel style={rotate=60, anchor=north east}
       ]
    %   label style={font=\small},
        % tick label style={font=\scriptsize},
    %   point meta=explicit symbolic,
    %   nodes near coords={
    %     \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
    %   }
    ]
    \addplot[fill=blue!60] table[x=method,y=none]{\mcqllm};
    \addplot[fill=green!60] table[x=method,y=relevant]{\mcqllm};
    \addplot[fill=cyan!60] table[x=method,y=irrelevant]{\mcqllm};
    \addplot[fill=red!60] table[x=method,y=antifactual]{\mcqllm};
    % \legend{First Fix,Second Fix,Third Fix}
  \end{axis}
  \end{tikzpicture}

 \begin{tikzpicture}[thick,scale=0.66, every node/.style={scale=0.66}]
  \hspace{-2.7mm}
  \tikzstyle{every node}=[font={\fontsize{12pt}{5}}]

  \begin{axis}[ 
        ybar, axis on top,
        title style={at={(0.5,0.96)},anchor=north,yshift=-0.1},
        title={MCQ-Q-GPT3.5},
        height=6cm, 
        width=12cm,
        bar width=0.17cm,
        ymajorgrids, tick align=inside,
        major grid style=dashed,
        % major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=100,
        % axis x line*=bottom,
        % axis y line*=right,
        % y axis line style={opacity=0},
        % tickwidth=0pt,
        x tick style={draw=none},
        enlarge x limits=0.1,
        legend style={
            at={(0.5,-0.2)},
            anchor=north, 
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={F1},
        ylabel near ticks,
        symbolic x coords={ChatGPT, LLaMA, Alpaca, Vicuna, T5, Flan-T5, Flan-A, Flan-V},
       xtick=data,
       ticklabel style={font=\small},         
       % xticklabel style={rotate=60, anchor=north east}
       ]
    %   label style={font=\small},
        % tick label style={font=\scriptsize},
    %   point meta=explicit symbolic,
    %   nodes near coords={
    %     \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
    %   }
    ]
    \addplot[fill=blue!60] table[x=method,y=none]{\mcqqa};
    \addplot[fill=green!60] table[x=method,y=relevant]{\mcqqa};
    \addplot[fill=cyan!60] table[x=method,y=irrelevant]{\mcqqa};
    \addplot[fill=red!60] table[x=method,y=antifactual]{\mcqqa};
    % \legend{First Fix,Second Fix,Third Fix}
  \end{axis}
  \end{tikzpicture}
  \hspace{-2mm}
\begin{tikzpicture}[thick,scale=0.66, every node/.style={scale=0.66}]
  \tikzstyle{every node}=[font={\fontsize{12pt}{5}}]

  \begin{axis}[ 
        ybar, axis on top,
        title style={at={(0.5,0.96)},anchor=north,yshift=-0.1},
        title={SAQ-FiB-Template},
        height=6cm, 
        width=12cm,
        bar width=0.17cm,
        ymajorgrids, tick align=inside,
        major grid style=dashed,
        % major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=100,
        % axis x line*=bottom,
        % axis y line*=right,
        % y axis line style={opacity=0},
        % tickwidth=0pt,
        x tick style={draw=none},
        enlarge x limits=0.1,
        legend style={
            at={(0.5,-0.2)},
            anchor=north, 
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        % ylabel={F1},
        % ylabel near ticks,
        symbolic x coords={ChatGPT, LLaMA, Alpaca, Vicuna, T5, Flan-T5, Flan-A, Flan-V},
       xtick=data,
       ticklabel style={font=\small},         
       % xticklabel style={rotate=60, anchor=north east}
       ]
    %   label style={font=\small},
        % tick label style={font=\scriptsize},
    %   point meta=explicit symbolic,
    %   nodes near coords={
    %     \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
    %   }
    ]
    \addplot[fill=blue!60] table[x=method,y=none]{\clozetemp};
    \addplot[fill=green!60] table[x=method,y=relevant]{\clozetemp};
    \addplot[fill=cyan!60] table[x=method,y=irrelevant]{\clozetemp};
    \addplot[fill=red!60] table[x=method,y=antifactual]{\clozetemp};
    % \legend{First Fix,Second Fix,Third Fix}
  \end{axis}
  \end{tikzpicture}

 \begin{tikzpicture}[thick,scale=0.66, every node/.style={scale=0.66}]
  \hspace{-2.7mm}
  \tikzstyle{every node}=[font={\fontsize{12pt}{5}}]

  \begin{axis}[ 
        ybar, axis on top,
        title style={at={(0.5,0.96)},anchor=north,yshift=-0.1},
        title={SAQ-FiB-GPT3.5},
        height=6cm, 
        width=12cm,
        bar width=0.17cm,
        ymajorgrids, tick align=inside,
        major grid style=dashed,
        % major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=100,
        % axis x line*=bottom,
        % axis y line*=right,
        % y axis line style={opacity=0},
        % tickwidth=0pt,
        x tick style={draw=none},
        enlarge x limits=0.1,
        legend style={
            at={(0.5,-0.2)},
            anchor=north, 
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={F1},
        ylabel near ticks,
        symbolic x coords={ChatGPT, LLaMA, Alpaca, Vicuna, T5, Flan-T5, Flan-A, Flan-V},
       xtick=data,
       ticklabel style={font=\small},         
       % xticklabel style={rotate=60, anchor=north east}
       ]
    %   label style={font=\small},
        % tick label style={font=\scriptsize},
    %   point meta=explicit symbolic,
    %   nodes near coords={
    %     \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
    %   }
    ]
    \addplot[fill=blue!60] table[x=method,y=none]{\clozellm};
    \addplot[fill=green!60] table[x=method,y=relevant]{\clozellm};
    \addplot[fill=cyan!60] table[x=method,y=irrelevant]{\clozellm};
    \addplot[fill=red!60] table[x=method,y=antifactual]{\clozellm};
    % \legend{First Fix,Second Fix,Third Fix}
  \end{axis}
  \end{tikzpicture}
  \hspace{-2mm}
\begin{tikzpicture}[thick,scale=0.66, every node/.style={scale=0.66}]
  \tikzstyle{every node}=[font={\fontsize{12pt}{5}}]

  \begin{axis}[ 
        ybar, axis on top,
        title style={at={(0.5,0.96)},anchor=north,yshift=-0.1},
        title={SAQ-Q-GPT3.5},
        height=6cm, 
        width=12cm,
        bar width=0.17cm,
        ymajorgrids, tick align=inside,
        major grid style=dashed,
        % major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=100,
        % axis x line*=bottom,
        % axis y line*=right,
        % y axis line style={opacity=0},
        % tickwidth=0pt,
        x tick style={draw=none},
        enlarge x limits=0.1,
        legend style={
            at={(0.5,-0.2)},
            anchor=north, 
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        % ylabel={F1},
        % ylabel near ticks,
        symbolic x coords={ChatGPT, LLaMA, Alpaca, Vicuna, T5, Flan-T5, Flan-A, Flan-V},
       xtick=data,
       ticklabel style={font=\small},         
       % xticklabel style={rotate=60, anchor=north east}
       ]
    %   label style={font=\small},
        % tick label style={font=\scriptsize},
    %   point meta=explicit symbolic,
    %   nodes near coords={
    %     \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
    %   }
    ]
    \addplot[fill=blue!60] table[x=method,y=none]{\saqllm};
    \addplot[fill=green!60] table[x=method,y=relevant]{\saqllm};
    \addplot[fill=cyan!60] table[x=method,y=irrelevant]{\saqllm};
    \addplot[fill=red!60] table[x=method,y=antifactual]{\saqllm};
    % \legend{First Fix,Second Fix,Third Fix}
  \end{axis}
  \end{tikzpicture}
% \vspace{-3mm}
%}
\caption{F1 score of LLM on google\_re with different context prompt: no context (none), relevant, irrelevant and antifactual context.}
\label{fig:context-prompt-tfq}
% \vspace{-4mm}
\end{figure*}
